Radiopurity of an archeological Roman Lead cryogenic detector

Archeological Roman lead (Pb) is known to be a suitable material for shielding experimental apparata in rare event searches. In the past years the intrinsic radiopurity of this material was investigated using different technologies. In this work we applied the latest advancements in cryogenic techniques to study the bulk radiopurity of a 1 cm$^{3}$ sample of archeological Roman Pb. We report the lowest ever measured limit on $^{210}$Pb content in Roman Pb, with a concentration lower than 715 $\mu$Bq/kg. Furthermore, we also studied $^{238}$U and $^{232}$Th impurity concentrations. Our values concur with independent measurements reported in literature.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

